Infrastructure-based Multi-Camera Calibration using Radial Projections

Multi-camera systems are an important sensor platform for intelligent systems such as self-driving cars. Pattern-based calibration techniques can be used to calibrate the intrinsics of the cameras individually. However, extrinsic calibration of systems with little to no visual overlap between the cameras is a challenge. Given the camera intrinsics, infrastucture-based calibration techniques are able to estimate the extrinsics using 3D maps pre-built via SLAM or Structure-from-Motion. In this paper, we propose to fully calibrate a multi-camera system from scratch using an infrastructure-based approach. Assuming that the distortion is mainly radial, we introduce a two-stage approach. We first estimate the camera-rig extrinsics up to a single unknown translation component per camera. Next, we solve for both the intrinsic parameters and the missing translation components. Extensive experiments on multiple indoor and outdoor scenes with multiple multi-camera systems show that our calibration method achieves high accuracy and robustness. In particular, our approach is more robust than the naive approach of first estimating intrinsic parameters and pose per camera before refining the extrinsic parameters of the system. The implementation is available at https://github.com/youkely/InfrasCal.

==> figures/fig_initial_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small,scale=0.75]

\begin{axis}[%
width=\linewidth,
height=0.4\linewidth,
%at={(1.408in,0.193in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=2.5,
axis lines=left,
xlabel={Rotation error \textit{(degree)}},
yticklabels={,,},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, style={nodes={scale=0.8, transform shape}}}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
0	0.00015210995804485\\
0.0505050505050505	0.000862512235272665\\
0.101010101010101	0.00399307151662073\\
0.151515151515152	0.0151799771624164\\
0.202020202020202	0.0476995980319856\\
0.252525252525253	0.124827976657844\\
0.303030303030303	0.274461300588011\\
0.353535353535354	0.512441612626036\\
0.404040404040404	0.823351752376224\\
0.454545454545455	1.15726994375849\\
0.505050505050505	1.44909747842155\\
0.555555555555556	1.64239311347197\\
0.606060606060606	1.69962527816168\\
0.656565656565657	1.60860459230147\\
0.707070707070707	1.39839481297889\\
0.757575757575758	1.14285689141966\\
0.808080808080808	0.924292733118508\\
0.858585858585859	0.781745301214155\\
0.909090909090909	0.697973002955476\\
0.95959595959596	0.633589505331283\\
1.01010101010101	0.564755279829678\\
1.06060606060606	0.491866052983053\\
1.11111111111111	0.427166542714148\\
1.16161616161616	0.380159906442911\\
1.21212121212121	0.348708814570923\\
1.26262626262626	0.320036554735137\\
1.31313131313131	0.282092206956954\\
1.36363636363636	0.234297654175868\\
1.41414141414141	0.186145462204144\\
1.46464646464646	0.147261256109509\\
1.51515151515152	0.120926072013647\\
1.56565656565657	0.105010035494192\\
1.61616161616162	0.0958139106471732\\
1.66666666666667	0.0911239757084572\\
1.71717171717172	0.091259878934888\\
1.76767676767677	0.097054783879767\\
1.81818181818182	0.105966784138863\\
1.86868686868687	0.111138734430161\\
1.91919191919192	0.106060029869656\\
1.96969696969697	0.0899487607307494\\
2.02020202020202	0.0675806391391889\\
2.07070707070707	0.0449425243224085\\
2.12121212121212	0.0261684995307325\\
2.17171717171717	0.0130636365629048\\
2.22222222222222	0.00546154335644989\\
2.27272727272727	0.00187533035779386\\
2.32323232323232	0.000521775331317257\\
2.37373737373737	0.000116643538093831\\
2.42424242424242	2.08467794385402e-05\\
2.47474747474747	2.97011247924839e-06\\
2.52525252525253	3.36788428812933e-07\\
2.57575757575758	3.03664580980905e-08\\
2.62626262626263	2.1760033545092e-09\\
2.67676767676768	1.23887235773466e-10\\
2.72727272727273	5.60303182197328e-12\\
2.77777777777778	2.01283430407039e-13\\
2.82828282828283	5.74325114459188e-15\\
2.87878787878788	1.30154405445502e-16\\
2.92929292929293	2.34262827997831e-18\\
2.97979797979798	3.34879622793696e-20\\
3.03030303030303	3.99517963938743e-22\\
3.08080808080808	1.99489811800889e-21\\
3.13131313131313	1.63182003992792e-19\\
3.18181818181818	1.0632353839698e-17\\
3.23232323232323	5.50951543373203e-16\\
3.28282828282828	2.27090546913328e-14\\
3.33333333333333	7.44677802139018e-13\\
3.38383838383838	1.94316924187006e-11\\
3.43434343434343	4.0357274338463e-10\\
3.48484848484848	6.6727463230045e-09\\
3.53535353535354	8.78551712135083e-08\\
3.58585858585859	9.21346356357941e-07\\
3.63636363636364	7.69816911506624e-06\\
3.68686868686869	5.12599459140975e-05\\
3.73737373737374	0.000272089089825798\\
3.78787878787879	0.00115159226212486\\
3.83838383838384	0.00388728706298587\\
3.88888888888889	0.0104676847293441\\
3.93939393939394	0.0224902294398294\\
3.98989898989899	0.0385606036875732\\
4.04040404040404	0.0527654729365049\\
4.09090909090909	0.0576290382363335\\
4.14141414141414	0.0502373604922002\\
4.19191919191919	0.0349536983284084\\
4.24242424242424	0.0194091454445894\\
4.29292929292929	0.00860029113580119\\
4.34343434343434	0.00304048080774226\\
4.39393939393939	0.000857447681976156\\
4.44444444444444	0.00019284615193244\\
4.49494949494949	3.45815894730644e-05\\
4.54545454545455	4.943063039859e-06\\
4.5959595959596	5.63051338717517e-07\\
4.64646464646465	5.10955790095544e-08\\
4.6969696969697	3.69306210330129e-09\\
4.74747474747475	2.12542503564595e-10\\
4.7979797979798	9.73763954827612e-12\\
4.84848484848485	3.55065987316285e-13\\
4.8989898989899	1.03018991832206e-14\\
4.94949494949495	2.37788443066197e-16\\
5	4.36565029069154e-18\\
};
\addlegendentry{\textbf{Inf$+$RD$+$RA}}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
0	0.00641044360534877\\
0.0505050505050505	0.0288156179827256\\
0.101010101010101	0.0951118380302141\\
0.151515151515152	0.253779767399315\\
0.202020202020202	0.578597325113216\\
0.252525252525253	1.10285172466517\\
0.303030303030303	1.68239416811352\\
0.353535353535354	2.04580214127358\\
0.404040404040404	2.09500161483437\\
0.454545454545455	1.9897394530545\\
0.505050505050505	1.8646965434623\\
0.555555555555556	1.67286845927213\\
0.606060606060606	1.37667915002703\\
0.656565656565657	1.06516925214021\\
0.707070707070707	0.796820499786326\\
0.757575757575758	0.55858707845605\\
0.808080808080808	0.372291228488396\\
0.858585858585859	0.271693632377348\\
0.909090909090909	0.233032229617816\\
0.95959595959596	0.202308621991375\\
1.01010101010101	0.152391351217701\\
1.06060606060606	0.0907493850012617\\
1.11111111111111	0.0395161530661905\\
1.16161616161616	0.0118141638273229\\
1.21212121212121	0.00238031924006259\\
1.26262626262626	0.000803606544255873\\
1.31313131313131	0.00306187423309068\\
1.36363636363636	0.0114165451766431\\
1.41414141414141	0.0269532792375241\\
1.46464646464646	0.0400441769919561\\
1.51515151515152	0.0379217791648032\\
1.56565656565657	0.0255987974828824\\
1.61616161616162	0.0213454492954356\\
1.66666666666667	0.0312433778240383\\
1.71717171717172	0.0409914155784322\\
1.76767676767677	0.0354733485432059\\
1.81818181818182	0.019388412717784\\
1.86868686868687	0.00666166744392515\\
1.91919191919192	0.00144451000004229\\
1.96969696969697	0.000284725515968302\\
2.02020202020202	0.000790030440641159\\
2.07070707070707	0.00419109602189318\\
2.12121212121212	0.0142773005938987\\
2.17171717171717	0.0307259834261962\\
2.22222222222222	0.0426839888055779\\
2.27272727272727	0.0422457933962739\\
2.32323232323232	0.0397457822350141\\
2.37373737373737	0.0444720339100613\\
2.42424242424242	0.0488317748820716\\
2.47474747474747	0.051030766295797\\
2.52525252525253	0.0618244615647554\\
2.57575757575758	0.0795747092076228\\
2.62626262626263	0.0898942794371781\\
2.67676767676768	0.0845601745516816\\
2.72727272727273	0.0642673996751181\\
2.77777777777778	0.0368951375112701\\
2.82828282828283	0.0148666651580201\\
2.87878787878788	0.00399243102318456\\
2.92929292929293	0.00069386699529517\\
2.97979797979798	7.68703925232455e-05\\
3.03030303030303	5.3881309013446e-06\\
3.08080808080808	2.38085777648881e-07\\
3.13131313131313	6.6203529905291e-09\\
3.18181818181818	1.15747775912645e-10\\
3.23232323232323	1.27189211870691e-12\\
3.28282828282828	8.78230153387703e-15\\
3.33333333333333	3.81018059448671e-17\\
3.38383838383838	1.03858492878822e-19\\
3.43434343434343	1.77864023009474e-22\\
3.48484848484848	1.91372362296474e-25\\
3.53535353535354	1.2936390140148e-28\\
3.58585858585859	5.49400051621733e-32\\
3.63636363636364	1.46590380675262e-35\\
3.68686868686869	2.45732831459497e-39\\
3.73737373737374	2.5879847441053e-43\\
3.78787878787879	1.71238334686997e-47\\
3.83838383838384	7.11837737433611e-52\\
3.88888888888889	1.85909565362278e-56\\
3.93939393939394	3.05044480809711e-61\\
3.98989898989899	3.14459929922022e-66\\
4.04040404040404	2.03661134593311e-71\\
4.09090909090909	8.28689254992142e-77\\
4.14141414141414	2.11843898192112e-82\\
4.19191919191919	3.40236509116158e-88\\
4.24242424242424	3.43310092487042e-94\\
4.29292929292929	2.17637100054421e-100\\
4.34343434343434	8.66802175452828e-107\\
4.39393939393939	2.16894109466786e-113\\
4.44444444444444	3.40970043234133e-120\\
4.49494949494949	3.36763794650903e-127\\
4.54545454545455	2.08965825488412e-134\\
4.5959595959596	8.14640208376858e-142\\
4.64646464646465	1.99524908054045e-149\\
4.6969696969697	3.07021719310871e-157\\
4.74747474747475	2.96812223256472e-165\\
4.7979797979798	1.80274860075821e-173\\
4.84848484848485	6.87906249332556e-182\\
4.8989898989899	1.64916475636579e-190\\
4.94949494949495	2.48393105888372e-199\\
5	2.35047552454136e-208\\
};
\addlegendentry{\textbf{Inf$+$1DR$+$RA}}

\end{axis}
\end{tikzpicture}%

==> figures/fig_initial_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small,scale=0.75]

\begin{axis}[%
width=\linewidth,
height=0.4\linewidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=2,
ymin=0,
ymax=1.8,
xlabel={Position error \textit{($\log_{10}$  cm)}},
yticklabels={,,}
axis background/.style={fill=white},
axis lines=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red,line width=1pt]
  table[row sep=crcr]{%
-1	3.25999666872112e-20\\
-0.96969696969697	3.58095285464417e-19\\
-0.939393939393939	3.66387439361341e-18\\
-0.909090909090909	3.49203163481258e-17\\
-0.878787878787879	3.1006474874649e-16\\
-0.848484848484849	2.56514039414692e-15\\
-0.818181818181818	1.97747162547049e-14\\
-0.787878787878788	1.42074064328687e-13\\
-0.757575757575758	9.51481575282336e-13\\
-0.727272727272727	5.94093331479547e-12\\
-0.696969696969697	3.45922706584335e-11\\
-0.666666666666667	1.87884244982158e-10\\
-0.636363636363636	9.5218765132481e-10\\
-0.606060606060606	4.50431250193621e-09\\
-0.575757575757576	1.98967286069473e-08\\
-0.545454545454545	8.21064482435617e-08\\
-0.515151515151515	3.16689180234134e-07\\
-0.484848484848485	1.14232708120525e-06\\
-0.454545454545455	3.85578097442989e-06\\
-0.424242424242424	1.21866171178706e-05\\
-0.393939393939394	3.60915581397896e-05\\
-0.363636363636364	0.00010022994369566\\
-0.333333333333333	0.000261208574844744\\
-0.303030303030303	0.000639309373653251\\
-0.272727272727273	0.00147064488120253\\
-0.242424242424242	0.00318214497411415\\
-0.212121212121212	0.00648180056391727\\
-0.181818181818182	0.012439347255333\\
-0.151515151515151	0.0225122713696763\\
-0.121212121212121	0.0384601975727215\\
-0.0909090909090909	0.0621040643869622\\
-0.0606060606060606	0.0949374615319173\\
-0.0303030303030303	0.137679878590611\\
0	0.189940901686718\\
0.0303030303030303	0.250186292168208\\
0.0606060606060606	0.316118532837158\\
0.0909090909090908	0.38541309515781\\
0.121212121212121	0.456559622971888\\
0.151515151515152	0.529450301035102\\
0.181818181818182	0.605410441035724\\
0.212121212121212	0.686569924241676\\
0.242424242424242	0.774739066467438\\
0.272727272727273	0.870163501436574\\
0.303030303030303	0.970609895943138\\
0.333333333333333	1.07115616575692\\
0.363636363636364	1.16484897946788\\
0.393939393939394	1.24409925590771\\
0.424242424242424	1.3023986190555\\
0.454545454545455	1.33577650720312\\
0.484848484848485	1.34348817332397\\
0.515151515151515	1.32774006577629\\
0.545454545454545	1.29268036470503\\
0.575757575757576	1.24317163141007\\
0.606060606060606	1.18384556993366\\
0.636363636363636	1.11864874400545\\
0.666666666666667	1.05075035582322\\
0.696969696969697	0.982544641504314\\
0.727272727272727	0.915604724055886\\
0.757575757575758	0.850669620601393\\
0.787878787878788	0.787837809893333\\
0.818181818181818	0.727006158350477\\
0.848484848484848	0.668357629781229\\
0.878787878787879	0.612589858637173\\
0.909090909090909	0.560711147625641\\
0.939393939393939	0.513523795013242\\
0.96969696969697	0.471144930015201\\
1	0.432905363772137\\
1.03030303030303	0.397719954786209\\
1.06060606060606	0.364710397821539\\
1.09090909090909	0.33369259997749\\
1.12121212121212	0.305219611957519\\
1.15151515151515	0.280139225690265\\
1.18181818181818	0.258914711223945\\
1.21212121212121	0.241098400328642\\
1.24242424242424	0.225265021992862\\
1.27272727272727	0.209457748242964\\
1.3030303030303	0.19192265271455\\
1.33333333333333	0.171764758173328\\
1.36363636363636	0.1492261323424\\
1.39393939393939	0.125509797267062\\
1.42424242424242	0.102306927300836\\
1.45454545454545	0.0812910023864874\\
1.48484848484848	0.063781333204314\\
1.51515151515152	0.0506219901751561\\
1.54545454545455	0.0421892316585745\\
1.57575757575758	0.0384089154086987\\
1.60606060606061	0.0387302514641559\\
1.63636363636364	0.0420976399855782\\
1.66666666666667	0.0470152110278824\\
1.6969696969697	0.0517734074544597\\
1.72727272727273	0.0548193629043806\\
1.75757575757576	0.0551561697972557\\
1.78787878787879	0.052610056724955\\
1.81818181818182	0.0478410996841596\\
1.84848484848485	0.0420773325199979\\
1.87878787878788	0.0366701656888024\\
1.90909090909091	0.0326410007079109\\
1.93939393939394	0.030383582718919\\
1.96969696969697	0.0296142348617924\\
2	0.0295612490124897\\
};
\addlegendentry{data1}

\addplot [color=blue,line width=1pt]
  table[row sep=crcr]{%
-1	5.29225674168648e-10\\
-0.96969696969697	3.90965738299155e-09\\
-0.939393939393939	2.58068643582646e-08\\
-0.909090909090909	1.52236520782626e-07\\
-0.878787878787879	8.02800674204075e-07\\
-0.848484848484849	3.78583584488402e-06\\
-0.818181818181818	1.5973476397214e-05\\
-0.787878787878788	6.03422758504943e-05\\
-0.757575757575758	0.000204289539885918\\
-0.727272727272727	0.000620662444077838\\
-0.696969696969697	0.00169537280234088\\
-0.666666666666667	0.00417461401820537\\
-0.636363636363636	0.0093002868604415\\
-0.606060606060606	0.0188401934280463\\
-0.575757575757576	0.0349386126387555\\
-0.545454545454545	0.0598303460326661\\
-0.515151515151515	0.0956081198893538\\
-0.484848484848485	0.144240032940009\\
-0.454545454545455	0.207807792933186\\
-0.424242424242424	0.288645882975771\\
-0.393939393939394	0.389029839803142\\
-0.363636363636364	0.510388352830785\\
-0.333333333333333	0.652391802069461\\
-0.303030303030303	0.81231779761797\\
-0.272727272727273	0.98482180612189\\
-0.242424242424242	1.16201454461344\\
-0.212121212121212	1.33379796165698\\
-0.181818181818182	1.48856525364833\\
-0.151515151515151	1.61435313134473\\
-0.121212121212121	1.70036410261012\\
-0.0909090909090909	1.73866700821968\\
-0.0606060606060606	1.72584950304778\\
-0.0303030303030303	1.66423780648204\\
0	1.56206622483577\\
0.0303030303030303	1.43212426231389\\
0.0606060606060606	1.28916589932843\\
0.0909090909090908	1.14714992596096\\
0.121212121212121	1.0173033737974\\
0.151515151515152	0.907074519621521\\
0.181818181818182	0.819389342975324\\
0.212121212121212	0.752102450677098\\
0.242424242424242	0.698481061831023\\
0.272727272727273	0.649520650042492\\
0.303030303030303	0.597533704638948\\
0.333333333333333	0.53914935580935\\
0.363636363636364	0.47606462441986\\
0.393939393939394	0.413432977601226\\
0.424242424242424	0.357198838805705\\
0.454545454545455	0.311908268399696\\
0.484848484848485	0.279739195464833\\
0.515151515151515	0.2605659599982\\
0.545454545454545	0.252420261423538\\
0.575757575757576	0.251845944676031\\
0.606060606060606	0.254148680815031\\
0.636363636363636	0.25397774968396\\
0.666666666666667	0.246582129209885\\
0.696969696969697	0.22941257212134\\
0.727272727272727	0.20310801926224\\
0.757575757575758	0.171060484408706\\
0.787878787878788	0.137720347122764\\
0.818181818181818	0.106727376787783\\
0.848484848484848	0.0799696324104609\\
0.878787878787879	0.0578267535038507\\
0.909090909090909	0.0399910996126283\\
0.939393939393939	0.026094857172035\\
0.96969696969697	0.0158394692386318\\
1	0.00883535274621803\\
1.03030303030303	0.00448720545986307\\
1.06060606060606	0.0020613329106067\\
1.09090909090909	0.000852719436820037\\
1.12121212121212	0.000316710027948634\\
1.15151515151515	0.00010540527595293\\
1.18181818181818	3.13936831304489e-05\\
1.21212121212121	8.36034665242044e-06\\
1.24242424242424	1.98954905212846e-06\\
1.27272727272727	4.22922964963679e-07\\
1.3030303030303	8.02835314919494e-08\\
1.33333333333333	1.36072139918969e-08\\
1.36363636363636	2.05889144430503e-09\\
1.39393939393939	2.78092973557605e-10\\
1.42424242424242	3.36079043322706e-11\\
1.45454545454545	4.5202488401272e-12\\
1.48484848484848	9.41673505951117e-12\\
1.51515151515152	8.04792658044485e-11\\
1.54545454545455	6.36823273107441e-10\\
1.57575757575758	4.49884011042755e-09\\
1.60606060606061	2.83643742385438e-08\\
1.63636363636364	1.59600911151485e-07\\
1.66666666666667	8.01469542134234e-07\\
1.6969696969697	3.59193257370529e-06\\
1.72727272727273	1.43667596166695e-05\\
1.75757575757576	5.12836551818677e-05\\
1.78787878787879	0.000163376133697881\\
1.81818181818182	0.000464502176915868\\
1.84848484848485	0.00117862701094409\\
1.87878787878788	0.00266903655801074\\
1.90909090909091	0.00539413922619141\\
1.93939393939394	0.0097292480855889\\
1.96969696969697	0.0156612311715317\\
2	0.0224989380223443\\
};
\addlegendentry{data2}
\legend{}
\end{axis}
\end{tikzpicture}%
